Top quark pair production in association with a jet with NLO parton showering

We compute the production cross section of a top-antitop pair in association with a jet at hadron colliders at next-to-leading order accuracy matched with parton shower algorithms to make predictions at the hadron level. The parton shower allows for including the decay of the top quarks at the leading order accuracy. We use a framework based on three well established numerical codes, the POWHEG-BOX, used for the calculation of the cross section, HELAC, which generates the matrix elements for the Born-level, real emission and the virtual part, and finally a parton shower program, such as PYTHIA or HERWIG, which generate the parton-shower and hadronization.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 300 translate
90 rotate /Times-Italic findfont 24 scalefont setfont
0 0 moveto 0.80 setgray (\today\ (\militarytime)) show grestore}def end
